RD-Suite: A Benchmark for Ranking Distillation

The distillation of ranking models has become an important topic in both academia and industry. In recent years, several advanced methods have been proposed to tackle this problem, often leveraging ranking information from teacher rankers that is absent in traditional classification settings. To date, there is no well-established consensus on how to evaluate this class of models. Moreover, inconsistent benchmarking on a wide range of tasks and datasets make it difficult to assess or invigorate advances in this field. This paper first examines representative prior arts on ranking distillation, and raises three questions to be answered around methodology and reproducibility. To that end, we propose a systematic and unified benchmark, Ranking Distillation Suite (RD-Suite), which is a suite of tasks with 4 large real-world datasets, encompassing two major modalities (textual and numeric) and two applications (standard distillation and distillation transfer). RD-Suite consists of benchmark results that challenge some of the common wisdom in the field, and the release of datasets with teacher scores and evaluation scripts for future research. RD-Suite paves the way towards better understanding of ranking distillation, facilities more research in this direction, and presents new challenges.

==> alpha.tex <==
\begin{tikzpicture}
\begin{groupplot}[
ylabel={MRR@10},
xlabel near ticks,
ylabel near ticks,
scaled x ticks=false, %base 10:-3,
xtick={0,0.25,0.5,0.75,1.0},
xticklabels={0,0.25,0.5,0.75,1.0},
xtick pos=left,
xmin=-0.2,
xmax=1.2,
ymin=37,
ytick pos=bottom,
ymajorgrids=true,
ticklabel style = {font=\scriptsize},
label style={font=\small},
title style={font=\small, anchor=north, yshift=8.0},
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=0.8cm,vertical sep=0cm,},
legend style={
    at={(1.1,1.45)},
    /tikz/column 4/.style={column sep=12pt},
    anchor=north,
    legend columns=4,
    font=\small,
    inner xsep=1pt,
    inner ysep=1pt,
},
width=0.35\linewidth,
height=4.0cm,
]

\nextgroupplot[title=MSMARCO]
\addplot[color=g700red,line width=1pt]
    coordinates {(0, 42.37)(0.25, 42.32) (0.5, 41.79) (0.75,41.31) (1.0, 40.03)};
\addlegendentry{Softmax}

\addplot[color=g700yellow,line width=1pt]
    coordinates {(0, 38.52)(0.25, 41.29)(0.5,41.05) (0.75,40.75) (1.0, 40.03)};
\addlegendentry{RankDistil}

\addplot[color=g700blue,line width=1pt]
    coordinates {(0, 41.9)(0.25, 42.06)(0.5, 41.8) (0.75, 41.81) (1.0, 40.03)};
\addlegendentry{MSE}

\addplot[color=g700green,line width=1pt]
    coordinates {(0, 41.91)(0.25, 42.01)(0.5, 42.27) (0.75, 42.02) (1.0, 40.03)};
\addlegendentry{PairMSE}

\nextgroupplot[title=NQ]
\addplot[color=g700red,line width=1pt]
    coordinates {(0, 55.71) (0.25,58.58) (0.5, 59.08) (0.75,58.74) (1.0,52.67)};

\addplot[color=g700yellow,line width=1pt]
    coordinates {(0, 47.35)(0.25,53.12)(0.5,54.51) (0.75,55.04) (1.0,52.67)};
    
\addplot[color=g700blue,line width=1pt]
    coordinates {(0, 55)(0.25, 56.58)(0.5, 56.86) (0.75, 58.49) (1.0, 52.67)};
    
\addplot[color=g700green,line width=1pt]
    coordinates {(0, 55.55)(0.25, 56.16)(0.5, 57.38) (0.75, 58.34) (1.0, 52.67)};

\end{groupplot}
\end{tikzpicture}


==> dynamics.tex <==
\begin{tikzpicture}
\begin{groupplot}[
ylabel={NDCG@5},
xlabel near ticks,
ylabel near ticks,
scaled x ticks=false, %base 10:-3,
xtick={0,20000,40000,60000,80000,100000},
xticklabels={0,20k,40k,60k,80k,100k},
xtick pos=left,
xmin=0,
xmax=103000,
ymin=0,
ytick pos=bottom,
ymajorgrids=true,
ticklabel style = {font=\scriptsize},
label style={font=\small},
title style={font=\small, anchor=north, yshift=8.0},
group style={
    group name=my plots,
    group size=2 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=0.8cm,vertical sep=0cm,},
legend style={
    at={(1.1,1.45)},
    /tikz/column 2/.style={column sep=12pt},
    anchor=north,
    legend columns=2,
    font=\small,
    inner xsep=1pt,
    inner ysep=1pt,
},
width=0.55\linewidth,
height=4.0cm,
]

\nextgroupplot[title=Relevance label]
% (Note: data is from runs 2 and 17 in xids/50275260)
% Relevance label:
\addplot[color=g700red,line width=1pt]
    coordinates {(0,11.993159353733063)(4500,53.85292768478394)(9000,54.86257076263428)(13500,53.99124622344971)(18000,54.32403087615967)(22500,54.52159643173218)(27000,53.38526368141174)(31500,54.83576059341431)(36000,54.61536049842834)(40400,54.55001592636108)(44900,54.55135107040405)(49400,55.03339171409607)(53900,54.44570779800415)(58000,55.07554411888123)(62500,54.22403216362)(66600,55.58367967605591)(71100,54.66557145118713)(75600,55.06303310394287)(79800,54.85759973526001)(83900,55.11842966079712)(88400,54.9943208694458)(92900,54.751056432724)(97400,54.93972301483154)};
\addlegendentry{Relevance Only}

\addplot[color=g700yellow,line width=1pt]
    coordinates {(0,1.3932702131569386)(4500,56.77432417869568)(9000,58.26442837715149)(13500,59.70471501350403)(18000,60.77800393104553)(22200,60.80881357192993)(26200,60.73008179664612)(30400,61.13550662994385)(34900,61.65480613708496)(39400,61.51328086853027)(43900,61.71289682388306)(48400,61.66352033615112)(52900,61.81739568710327)(57400,62.07506656646729)(61900,61.99226975440979)(66400,61.98537945747375)(70700,61.9398832321167)(74700,62.05976605415344)(78800,62.04461455345154)(83300,62.09771633148193)(87800,62.02616691589355)(92300,62.0969295501709)(96700,62.03822493553162)};
\addlegendentry{Softmax}

% Teacher scores:
\nextgroupplot[title=Teacher scores]
\addplot[color=g700red,line width=1pt]
    coordinates {(0,22.748583555221558)(4500,60.55678725242615)(9000,56.27812743186951)(13500,52.73157358169556)(18000,51.36836767196655)(22500,50.08795261383057)(27000,48.174476623535156)(31500,49.63996410369873)(36000,49.4310200214386)(40400,49.17750656604767)(44900,48.93817603588104)(49400,50.18689632415771)(53900,49.126189947128296)(58000,50.16428232192993)(62500,48.95561635494232)(66600,51.17791295051575)(71100,49.19201731681824)(75600,50.02927184104919)(79800,49.6058851480484)(83900,49.884068965911865)(88400,50.02214908599854)(92900,49.267828464508057)(97400,49.64619576931)};

\addplot[color=g700yellow,line width=1pt]
    coordinates {(0,37.88159191608429)(4500,85.79379916191101)(9000,84.58000421524048)(13500,84.74001288414001)(18000,84.38377380371094)(22200,84.71737504005432)(26200,84.65989828109741)(30400,84.68871116638184)(34900,85.10324358940125)(39400,85.12952923774719)(43900,84.50465202331543)(48400,84.93327498435974)(52900,84.88773107528687)(57400,84.96994972229004)(61900,85.01867055892944)(66400,85.15818119049072)(70700,85.17082929611206)(74700,85.11924147605896)(78800,85.08838415145874)(83300,85.14826893806458)(87800,85.08259654045105)(92300,85.17748117446899)(96700,85.20811200141907)};


\end{groupplot}
\end{tikzpicture}

